Don't Guess, Just Ask: Evaluating Interactive Requirement Clarification for Repository-Level Software Development

As LLMs become increasingly capable of implementing software, a critical bottleneck emerges: whether they truly understand what users want. Users often begin with vague intent, leaving important requirements to be clarified through interaction. In repository-level development, misunderstandings can propagate and cause costly rework. However, existing benchmarks typically evaluate implementation from complete specifications or underspecified requests, overlooking pre-coding requirement clarification. Prior clarification studies mainly focus on function-level tasks. It therefore remains unclear how well LLMs can transform vague intent into clear requirements through interaction and how this capability affects subsequent code generation. We introduce ReqClarifyBench, an interactive requirement clarification benchmark for repository-level software development. It contains 341 tasks spanning game, miniapp, and web development, each with a vague user intent, a human-validated requirement document, and code evaluation artifacts. We employ LLM-based user simulators with diverse personas derived from real-world conversations. We evaluate six LLMs in terms of clarification effectiveness and generated requirement document quality. Results show that stronger clarification effectiveness does not necessarily translate into higher document quality, and performance varies substantially across user personas. We also find that coding-agent harnesses do not further improve requirement document quality compared with their base LLMs. These findings offer insights for building LLM-based end-to-end software development systems.

==> data/RQ2_dynamics.tex <==
% Per-round clarification dynamics: EQR (top) and AvgClarified (bottom).
% Data updated by data/gen_RQ2_dynamics.py; existing figure styling is preserved.
% Workbook SHA256: 5624d3109aa1bea7c0e84cf43e4679c74ebccaf2d48a44dee393193a9921bb40
% Source: results/rq2_dynamics.xlsx / Summary IQR; terminal document questions excluded.

\definecolor{pENcol}{RGB}{24,63,124}   % Expert Nitpicker  -- blue
\definecolor{pVRcol}{RGB}{138,26,60}   % Vague Requester   -- crimson
\definecolor{pMCcol}{RGB}{183,98,11}  % Mind Changer      -- orange

\pgfplotsset{
    rtaxis/.style={
        %% "scale only axis" keeps every plot box identical; the extra
        %% width taken by the ylabel only widens the leftmost cell.
        scale only axis=true,
        width=2.50cm, height=2.35cm,
        %% xmax/xtick are set per panel; see XTICKS in the generator.
        xmin=0.4, ymin=0,
        ymajorgrids=true, xmajorgrids=true,
        grid style={draw=black!14, line width=0.3pt},
        axis line style={black, line width=0.6pt},
        tick style={black, line width=0.5pt},
        tick label style={font=\footnotesize},
        label style={font=\small\bfseries},
        %% Fixing text height/depth keeps every title on one baseline: without
        %% it the names with descenders (p, Q) sit higher than the rest.
        title style={font=\small\bfseries, yshift=-3pt,
            text height=1.6ex, text depth=0.5ex},
        ylabel style={yshift=-4pt},
        xlabel style={yshift=2pt},
        legend style={
            draw=none, font=\small, legend columns=-1,
            /tikz/every even column/.append style={column sep=6mm},
        },
        legend image post style={scale=1.5},
    },
}
\tikzset{
    %% Filled markers: the marker takes the curve's own colour, with a thin
    %% border that stays crisp at this size.
    rtbase/.style={line width=0.8pt, mark size=1.3pt,
        mark options={solid, line width=0.45pt}},
    pEN/.style={rtbase, color=pENcol, mark=*},
    pVR/.style={rtbase, color=pVRcol, mark=square*},
    pMC/.style={rtbase, color=pMCcol, mark=triangle*, mark size=1.7pt},
}

\begin{figure*}[t]
\centering
\pgfplotslegendfromname{rtlegend}\\[2pt]
\begin{adjustbox}{max width=\textwidth}
\begin{tabular}{@{}c@{}c@{}c@{}c@{}c@{}c@{}}

% ---- row 1: EQR ----
\begin{tikzpicture}
\begin{axis}[rtaxis,
    ymax=0.65,
    ytick={0,0.2,0.4,0.6},
    xmax=11.4,
    xtick={1,4,7,11},
    legend to name=rtlegend,
    ylabel={EQR},
    xticklabels={},
    title=\textit{Claude-Opus-5}
]
\addplot[pEN] coordinates {(1,0.402377) (2,0.525298) (3,0.586718)};
\addlegendentry{\textcolor{pENcol}{\bfseries Expert Nitpicker (EN.)}}
\addplot[pVR] coordinates {(1,0.154804) (2,0.185766) (3,0.161470) (4,0.168693) (5,0.169326) (6,0.171334) (7,0.150065) (8,0.163973) (9,0.138581) (10,0.175143) (11,0.124558)};
\addlegendentry{\textcolor{pVRcol}{\bfseries Vague Requester (VR.)}}
\addplot[pMC] coordinates {(1,0.097411) (2,0.191390) (3,0.304049) (4,0.299900) (5,0.310216) (6,0.325665)};
\addlegendentry{\textcolor{pMCcol}{\bfseries Mind Changer (MC.)}}
\end{axis}
\end{tikzpicture}%
&
\begin{tikzpicture}
\begin{axis}[rtaxis,
    ymax=0.65,
    ytick={0,0.2,0.4,0.6},
    xmax=7.4,
    xtick={1,3,5,7},
    yticklabels={},
    xticklabels={},
    title=\textit{DeepSeek-V4-Pro}
]
\addplot[pEN] coordinates {(1,0.397862) (2,0.464686) (3,0.422020)};
\addplot[pVR] coordinates {(1,0.204611) (2,0.190616) (3,0.184034) (4,0.174720) (5,0.145101) (6,0.188435) (7,0.130859)};
\addplot[pMC] coordinates {(1,0.113155) (2,0.236322) (3,0.286868) (4,0.282303) (5,0.282466)};
\end{axis}
\end{tikzpicture}%
&
\begin{tikzpicture}
\begin{axis}[rtaxis,
    ymax=0.65,
    ytick={0,0.2,0.4,0.6},
    xmax=3.4,
    xtick={1,2,3},
    yticklabels={},
    xticklabels={},
    title=\textit{Gemini-3.1-Pro}
]
\addplot[pEN] coordinates {(1,0.489690) (2,0.612039)};
\addplot[pVR] coordinates {(1,0.228873) (2,0.285338) (3,0.264312)};
\addplot[pMC] coordinates {(1,0.134284) (2,0.301766) (3,0.414903)};
\end{axis}
\end{tikzpicture}%
&
\begin{tikzpicture}
\begin{axis}[rtaxis,
    ymax=0.65,
    ytick={0,0.2,0.4,0.6},
    xmax=6.4,
    xtick={1,3,6},
    yticklabels={},
    xticklabels={},
    title=\textit{GLM-5.3}
]
\addplot[pEN] coordinates {(1,0.391423) (2,0.489312)};
\addplot[pVR] coordinates {(1,0.156398) (2,0.183367) (3,0.178075) (4,0.167798) (5,0.158037) (6,0.148106)};
\addplot[pMC] coordinates {(1,0.096816) (2,0.195616) (3,0.318309) (4,0.268247)};
\end{axis}
\end{tikzpicture}%
&
\begin{tikzpicture}
\begin{axis}[rtaxis,
    ymax=0.65,
    ytick={0,0.2,0.4,0.6},
    xmax=18.4,
    xtick={1,6,11,18},
    yticklabels={},
    xticklabels={},
    title=\textit{GPT-5.6-Sol}
]
\addplot[pEN] coordinates {(1,0.306690) (2,0.436030) (3,0.398898)};
\addplot[pVR] coordinates {(1,0.093035) (2,0.091467) (3,0.089487) (4,0.093086) (5,0.077386) (6,0.084714) (7,0.081671) (8,0.078396) (9,0.084543) (10,0.079743) (11,0.071279) (12,0.072653) (13,0.073180) (14,0.077435) (15,0.084923) (16,0.081721) (17,0.072382) (18,0.088560)};
\addplot[pMC] coordinates {(1,0.062498) (2,0.148095) (3,0.190693) (4,0.191403) (5,0.174287) (6,0.185996) (7,0.187548) (8,0.175591)};
\end{axis}
\end{tikzpicture}%
&
\begin{tikzpicture}
\begin{axis}[rtaxis,
    ymax=0.65,
    ytick={0,0.2,0.4,0.6},
    xmax=6.4,
    xtick={1,3,6},
    yticklabels={},
    xticklabels={},
    title=\textit{Qwen3-235B-A22B}
]
\addplot[pEN] coordinates {(1,0.487503) (2,0.527803) (3,0.590660) (4,0.552055)};
\addplot[pVR] coordinates {(1,0.269568) (2,0.272324) (3,0.238909) (4,0.200652) (5,0.217897) (6,0.198538)};
\addplot[pMC] coordinates {(1,0.123042) (2,0.253224) (3,0.373739) (4,0.341727) (5,0.295575)};
\end{axis}
\end{tikzpicture}%
\\[-3pt]

% ---- row 2: AvgClarified ----
\begin{tikzpicture}
\begin{axis}[rtaxis,
    ymax=4,
    ytick={0,2,4},
    xmax=11.4,
    xtick={1,4,7,11},
    ylabel={AvgClarified},
    xlabel={Round}
]
\addplot[pEN] coordinates {(1,2.530649) (2,2.290053) (3,2.594147)};
\addplot[pVR] coordinates {(1,0.457908) (2,0.637611) (3,0.536811) (4,0.621484) (5,0.514534) (6,0.638714) (7,0.528300) (8,0.543527) (9,0.592386) (10,0.589886) (11,0.601335)};
\addplot[pMC] coordinates {(1,0.218370) (2,0.613784) (3,0.935046) (4,0.976545) (5,1.303750) (6,1.187550)};
\end{axis}
\end{tikzpicture}%
&
\begin{tikzpicture}
\begin{axis}[rtaxis,
    ymax=4,
    ytick={0,2,4},
    xmax=7.4,
    xtick={1,3,5,7},
    yticklabels={},
    xlabel={Round}
]
\addplot[pEN] coordinates {(1,3.232021) (2,2.226255) (3,1.748408)};
\addplot[pVR] coordinates {(1,0.684774) (2,0.701842) (3,0.599921) (4,0.572527) (5,0.497480) (6,0.657161) (7,0.400471)};
\addplot[pMC] coordinates {(1,0.364989) (2,0.889230) (3,0.948827) (4,0.941275) (5,0.955167)};
\end{axis}
\end{tikzpicture}%
&
\begin{tikzpicture}
\begin{axis}[rtaxis,
    ymax=4,
    ytick={0,2,4},
    xmax=3.4,
    xtick={1,2,3},
    yticklabels={},
    xlabel={Round}
]
\addplot[pEN] coordinates {(1,3.670781) (2,3.578562)};
\addplot[pVR] coordinates {(1,0.795156) (2,0.998508) (3,0.830345)};
\addplot[pMC] coordinates {(1,0.352450) (2,1.238611) (3,1.489416)};
\end{axis}
\end{tikzpicture}%
&
\begin{tikzpicture}
\begin{axis}[rtaxis,
    ymax=4,
    ytick={0,2,4},
    xmax=6.4,
    xtick={1,3,6},
    yticklabels={},
    xlabel={Round}
]
\addplot[pEN] coordinates {(1,2.476378) (2,2.117834)};
\addplot[pVR] coordinates {(1,0.521268) (2,0.595966) (3,0.591476) (4,0.471328) (5,0.468295) (6,0.380086)};
\addplot[pMC] coordinates {(1,0.241011) (2,0.660174) (3,0.991542) (4,0.954621)};
\end{axis}
\end{tikzpicture}%
&
\begin{tikzpicture}
\begin{axis}[rtaxis,
    ymax=4,
    ytick={0,2,4},
    xmax=18.4,
    xtick={1,6,11,18},
    yticklabels={},
    xlabel={Round}
]
\addplot[pEN] coordinates {(1,1.869127) (2,1.908027) (3,1.584007)};
\addplot[pVR] coordinates {(1,0.271462) (2,0.325498) (3,0.337500) (4,0.291635) (5,0.241411) (6,0.322670) (7,0.251349) (8,0.309218) (9,0.284442) (10,0.228721) (11,0.243524) (12,0.249730) (13,0.267940) (14,0.285577) (15,0.310589) (16,0.298598) (17,0.192376) (18,0.340288)};
\addplot[pMC] coordinates {(1,0.150129) (2,0.471297) (3,0.600660) (4,0.687424) (5,0.589033) (6,0.586174) (7,0.700436) (8,0.511728)};
\end{axis}
\end{tikzpicture}%
&
\begin{tikzpicture}
\begin{axis}[rtaxis,
    ymax=4,
    ytick={0,2,4},
    xmax=6.4,
    xtick={1,3,6},
    yticklabels={},
    xlabel={Round}
]
\addplot[pEN] coordinates {(1,3.9) (2,3.452712) (3,3.052904) (4,2.629176)};
\addplot[pVR] coordinates {(1,1.300086) (2,1.063289) (3,0.837215) (4,0.650101) (5,0.723188) (6,0.635997)};
\addplot[pMC] coordinates {(1,0.364663) (2,1.024497) (3,1.453120) (4,1.122598) (5,0.927068)};
\end{axis}
\end{tikzpicture}%

\end{tabular}
\end{adjustbox}


\caption{Clarification dynamics across interaction rounds for different models and user personas. For each model--persona pair, EQR and AvgClarified are reported only up to the third quartile (Q3) of the stopping-round distribution to avoid sparsely populated tail rounds.}
\label{fig:rq2-dynamics}
% \vspace{-5mm}
\end{figure*}


==> data/RQ2_stop.tex <==
% End-round distribution as box plots, per model and persona.
% Originally generated by data/gen_RQ2_endround_box.py, then hand-tuned:
% the generator is now STALE (it uses min/max whiskers and the old legend,
% uncoloured row labels, non-italic titles and BOXH=0.28). Re-running it overwrites this
% file and loses those edits -- port the changes back first if you do.
% Updated from ../icse2027/results/{claude-opus-5,deepseek-v4-pro,
% gemini-3.1-pro-preview,glm-5.2,gpt-5.6-sol,qwen3-235b-a22b} on 2026-09-22.
% Source: */*/{expert,changer,vague}/evaluate/*/transcript.jsonl;
% include only runs with final_requirements.md (one completed run per task/persona).
% Each model/persona has n=341: WebGen-Bench 101, gamecraft-bench 140,
% miniappbench 100, except GLM-5.2 expert/vague (n=340; WebGen-Bench 100). Failed attempts and the direct baseline are excluded.
% Stopping round = requirement_assistant response count minus the final
% document-producing response (verified to contain REQUIREMENT_MD_START).
% Apply this convention to Qwen as well, whose final user message terminates
% the run under user-no-new-question; that message adds no clarification round.
% Quartiles: linear interpolation (type 7). Tukey whiskers extend to the most
% extreme observations within [Q1 - 1.5*IQR, Q3 + 1.5*IQR], inclusive.
% Outliers are not drawn.
% All observations, including outliers, contribute to quartiles and means.
% Gemini and Qwen use a 0--10 round axis; the other panels use 0--20.
% Box-plot alternative to RQ2_endround.tex. Horizontal boxes in a 3x2 grid:
% End Round is the long axis and persona the short one. Gemini and Qwen
% use half-width panels for their 0--10 range; the other panels span 0--20.

% Same persona palette as RQ2_dynamics / RQ2_endround; redefined here so
% this figure stands on its own if either of those is ever dropped.
\providecolor{pENcol}{RGB}{24,63,124}   % Expert Nitpicker  -- blue
\providecolor{pVRcol}{RGB}{138,26,60}   % Vague Requester   -- crimson
\providecolor{pMCcol}{RGB}{183,98,11}  % Mind Changer      -- orange

\pgfplotsset{
    bxaxis/.style={
        %% "scale only axis" makes "width" the width of the plot box
        %% itself, so the cm-per-round set per panel really is the same
        %% everywhere and the row labels only widen the leftmost column.
        scale only axis=true,
        height=1.5cm,
        ymin=0.4, ymax=3.6,
        ytick={1,2,3},
        xmajorgrids=true, ymajorgrids=false,
        grid style={draw=black!14, line width=0.3pt},
        axis line style={black, line width=0.6pt},
        tick style={black, line width=0.5pt},
        ytick style={draw=none},
        tick label style={font=\scriptsize},
        %% The row labels carry the persona colour themselves (set per
        %% panel via yticklabels), so the colour is stated on every row
        %% and not only once up in the legend.
        yticklabel style={font=\tiny\bfseries, xshift=2pt},
        label style={font=\scriptsize\bfseries},
        xlabel style={yshift=3pt},
        %% Pin the title node's height/depth: with the default
        %% "anchor=south" the node's *bottom* sits on the axis, so a
        %% descender ("p" in Claude-Opus-5 / DeepSeek-V4-Pro, the tail
        %% of "Q" in Qwen3) would push that panel's title above the others'.
        title style={font=\scriptsize\bfseries, yshift=-3pt,
            text height=1.6ex, text depth=0.25ex},
        legend style={
            draw=none, font=\small, legend columns=-1,
            %% Gap *between* entries; the four of them read as one strip
            %% rather than four widely spaced islands.
            /tikz/every even column/.append style={column sep=2.5mm},
            column sep=2pt,
        },
        legend image post style={scale=0.9},
        %% Half-width legend image slot: pgfplots' default is a 0.6cm
        %% line, which leaves a lot of empty space around a mark.
        legend image code/.code={%
            \draw[mark repeat=2, mark phase=2, ##1]
                plot coordinates {(0cm,0cm) (0.15cm,0cm) (0.3cm,0cm)};},
    },
    %% Legend swatch for the personas: a compact box instead of the
    %% 0.6cm-wide rectangle that "area legend" draws.
    bxarea/.style={
        /pgfplots/legend image code/.code={%
            \draw[##1] (0cm,-0.075cm) rectangle (0.26cm,0.075cm);},
    },
}
\tikzset{
    %% "color" and not "draw", so one key carries the persona colour to
    %% the stroke and the fill at once.
    bxEN/.style={color=pENcol},
    bxVR/.style={color=pVRcol},
    bxMC/.style={color=pMCcol},
    bxwhisker/.style={line width=0.6pt},
    %% Tinted fill, kept well below solid so the median rule, the mean
    %% marker and the whisker running underneath stay legible inside the
    %% box. Raising this much further and the white mean marker is the
    %% only thing still readable in there.
    bxfill/.style={line width=0.7pt, fill opacity=0.25},
    bxmed/.style={line width=1.2pt},
    %% A pgfplots *mark*, not a tikz "diamond" node shape: that shape
    %% lives in shapes.geometric, which main.tex does not load, and this
    %% way the marker is the same glyph as the one in the legend.
    bxmean/.style={only marks, mark=diamond*, mark size=1.6pt},
}

\begin{figure*}[t]
\centering
% \ref{bxlegend}\\[2pt]
\pgfplotslegendfromname{bxlegend}\\[2pt]
\begin{adjustbox}{max width=\textwidth}
\begin{tabular}{@{}c@{\hspace{3pt}}c@{\hspace{3pt}}c@{}}

\begin{tikzpicture}
\begin{axis}[bxaxis,
    width=5cm,
    xmin=-0.6, xmax=20.6,
    xtick={0,5,10,15,20},
    legend to name=bxlegend,
    yticklabels={{\textcolor{pVRcol}{VR.}},{\textcolor{pMCcol}{MC.}},{\textcolor{pENcol}{EN.}}},
    title=\footnotesize{\textit{Claude-Opus-5}}
]
%% Legend glyphs. The boxes are hand-drawn paths and so add
%% no legend image of their own; the means do, hence "forget plot".
\addlegendimage{bxarea, draw=pENcol, fill=pENcol, line width=0.3pt}
\addlegendentry{\textcolor{pENcol}{\textbf{Expert Nitpicker (EN.)}}}
\addlegendimage{bxarea, draw=pMCcol, fill=pMCcol, line width=0.3pt}
\addlegendentry{\textcolor{pMCcol}{\textbf{Mind Changer (MC.)}}}
\addlegendimage{bxarea, draw=pVRcol, fill=pVRcol, line width=0.3pt}
\addlegendentry{\textcolor{pVRcol}{\textbf{Vague Requester (VR.)}}}
%% Drawn larger than the in-panel means (1.6pt): at legend size the
%% diamond has to be readable next to three solid colour swatches.
\addlegendimage{bxmean, mark size=2.8pt, mark options={draw=black, fill=white, line width=0.5pt}}
\addlegendentry{\textbf{Mean}}
\draw[bxEN, bxwhisker] (axis cs:1.000,3.00) -- (axis cs:4.000,3.00);
\draw[bxEN, bxwhisker] (axis cs:1.000,2.76) -- (axis cs:1.000,3.24);
\draw[bxEN, bxwhisker] (axis cs:4.000,2.76) -- (axis cs:4.000,3.24);
\filldraw[bxEN, bxfill] (axis cs:2.000,2.65) rectangle (axis cs:3.000,3.35);
\draw[bxEN, bxmed] (axis cs:3.000,2.65) -- (axis cs:3.000,3.35);
\draw[bxMC, bxwhisker] (axis cs:2.000,2.00) -- (axis cs:9.000,2.00);
\draw[bxMC, bxwhisker] (axis cs:2.000,1.76) -- (axis cs:2.000,2.24);
\draw[bxMC, bxwhisker] (axis cs:9.000,1.76) -- (axis cs:9.000,2.24);
\filldraw[bxMC, bxfill] (axis cs:4.000,1.65) rectangle (axis cs:6.000,2.35);
\draw[bxMC, bxmed] (axis cs:5.000,1.65) -- (axis cs:5.000,2.35);
\draw[bxVR, bxwhisker] (axis cs:2.000,1.00) -- (axis cs:20.000,1.00);
\draw[bxVR, bxwhisker] (axis cs:2.000,0.76) -- (axis cs:2.000,1.24);
\draw[bxVR, bxwhisker] (axis cs:20.000,0.76) -- (axis cs:20.000,1.24);
\filldraw[bxVR, bxfill] (axis cs:5.000,0.65) rectangle (axis cs:11.000,1.35);
\draw[bxVR, bxmed] (axis cs:8.000,0.65) -- (axis cs:8.000,1.35);
\addplot[forget plot, bxmean, mark options={draw=pENcol, fill=white, line width=0.5pt}] coordinates {(2.625,3.00)};
\addplot[forget plot, bxmean, mark options={draw=pMCcol, fill=white, line width=0.5pt}] coordinates {(4.727,2.00)};
\addplot[forget plot, bxmean, mark options={draw=pVRcol, fill=white, line width=0.5pt}] coordinates {(8.323,1.00)};
\end{axis}
\end{tikzpicture}%
&
\begin{tikzpicture}
\begin{axis}[bxaxis,
    width=5cm,
    xmin=-0.6, xmax=20.6,
    xtick={0,5,10,15,20},
    yticklabels={},
    title=\footnotesize{\textit{GPT-5.6-Sol}}
]
\draw[bxEN, bxwhisker] (axis cs:1.000,3.00) -- (axis cs:4.000,3.00);
\draw[bxEN, bxwhisker] (axis cs:1.000,2.76) -- (axis cs:1.000,3.24);
\draw[bxEN, bxwhisker] (axis cs:4.000,2.76) -- (axis cs:4.000,3.24);
\filldraw[bxEN, bxfill] (axis cs:2.000,2.65) rectangle (axis cs:3.000,3.35);
\draw[bxEN, bxmed] (axis cs:3.000,2.65) -- (axis cs:3.000,3.35);
\draw[bxMC, bxwhisker] (axis cs:2.000,2.00) -- (axis cs:12.000,2.00);
\draw[bxMC, bxwhisker] (axis cs:2.000,1.76) -- (axis cs:2.000,2.24);
\draw[bxMC, bxwhisker] (axis cs:12.000,1.76) -- (axis cs:12.000,2.24);
\filldraw[bxMC, bxfill] (axis cs:5.000,1.65) rectangle (axis cs:8.000,2.35);
\draw[bxMC, bxmed] (axis cs:6.000,1.65) -- (axis cs:6.000,2.35);
\draw[bxVR, bxwhisker] (axis cs:3.000,1.00) -- (axis cs:20.000,1.00);
\draw[bxVR, bxwhisker] (axis cs:3.000,0.76) -- (axis cs:3.000,1.24);
\draw[bxVR, bxwhisker] (axis cs:20.000,0.76) -- (axis cs:20.000,1.24);
\filldraw[bxVR, bxfill] (axis cs:11.000,0.65) rectangle (axis cs:18.000,1.35);
\draw[bxVR, bxmed] (axis cs:14.000,0.65) -- (axis cs:14.000,1.35);
\addplot[forget plot, bxmean, mark options={draw=pENcol, fill=white, line width=0.5pt}] coordinates {(2.941,3.00)};
\addplot[forget plot, bxmean, mark options={draw=pMCcol, fill=white, line width=0.5pt}] coordinates {(6.396,2.00)};
\addplot[forget plot, bxmean, mark options={draw=pVRcol, fill=white, line width=0.5pt}] coordinates {(13.842,1.00)};
\end{axis}
\end{tikzpicture}%
&
\begin{tikzpicture}
\begin{axis}[bxaxis,
    width=2.5cm,
    xmin=-0.6, xmax=10.6,
    xtick={0,5,10},
    yticklabels={},
    title=\footnotesize{\textit{Gemini-3.1-Pro}}
]
\draw[bxEN, bxwhisker] (axis cs:1.000,3.00) -- (axis cs:3.000,3.00);
\draw[bxEN, bxwhisker] (axis cs:1.000,2.76) -- (axis cs:1.000,3.24);
\draw[bxEN, bxwhisker] (axis cs:3.000,2.76) -- (axis cs:3.000,3.24);
\filldraw[bxEN, bxfill] (axis cs:1.000,2.65) rectangle (axis cs:2.000,3.35);
\draw[bxEN, bxmed] (axis cs:2.000,2.65) -- (axis cs:2.000,3.35);
\draw[bxMC, bxwhisker] (axis cs:2.000,2.00) -- (axis cs:3.000,2.00);
\draw[bxMC, bxwhisker] (axis cs:2.000,1.76) -- (axis cs:2.000,2.24);
\draw[bxMC, bxwhisker] (axis cs:3.000,1.76) -- (axis cs:3.000,2.24);
\filldraw[bxMC, bxfill] (axis cs:2.000,1.65) rectangle (axis cs:3.000,2.35);
\draw[bxMC, bxmed] (axis cs:2.000,1.65) -- (axis cs:2.000,2.35);
\draw[bxVR, bxwhisker] (axis cs:1.000,1.00) -- (axis cs:4.000,1.00);
\draw[bxVR, bxwhisker] (axis cs:1.000,0.76) -- (axis cs:1.000,1.24);
\draw[bxVR, bxwhisker] (axis cs:4.000,0.76) -- (axis cs:4.000,1.24);
\filldraw[bxVR, bxfill] (axis cs:2.000,0.65) rectangle (axis cs:3.000,1.35);
\draw[bxVR, bxmed] (axis cs:3.000,0.65) -- (axis cs:3.000,1.35);
\addplot[forget plot, bxmean, mark options={draw=pENcol, fill=white, line width=0.5pt}] coordinates {(1.745,3.00)};
\addplot[forget plot, bxmean, mark options={draw=pMCcol, fill=white, line width=0.5pt}] coordinates {(2.364,2.00)};
\addplot[forget plot, bxmean, mark options={draw=pVRcol, fill=white, line width=0.5pt}] coordinates {(2.727,1.00)};
\end{axis}
\end{tikzpicture}%
%% Negative row skip: the two tikzpictures already carry their own
%% padding (top row's tick labels, bottom row's title), so pulling the
%% rows together is what closes the visible band between them.
\\[-5pt]
\begin{tikzpicture}
\begin{axis}[bxaxis,
    width=5cm,
    xmin=-0.6, xmax=20.6,
    xtick={0,5,10,15,20},
    yticklabels={{\textcolor{pVRcol}{VR.}},{\textcolor{pMCcol}{MC.}},{\textcolor{pENcol}{EN.}}},
    xlabel={End Round},
    title=\footnotesize{\textit{GLM-5.3}}
]
\draw[bxEN, bxwhisker] (axis cs:2.000,3.00) -- (axis cs:2.000,3.00);
\draw[bxEN, bxwhisker] (axis cs:2.000,2.76) -- (axis cs:2.000,3.24);
\draw[bxEN, bxwhisker] (axis cs:2.000,2.76) -- (axis cs:2.000,3.24);
\filldraw[bxEN, bxfill] (axis cs:2.000,2.65) rectangle (axis cs:2.000,3.35);
\draw[bxEN, bxmed] (axis cs:2.000,2.65) -- (axis cs:2.000,3.35);
\draw[bxMC, bxwhisker] (axis cs:2.000,2.00) -- (axis cs:5.000,2.00);
\draw[bxMC, bxwhisker] (axis cs:2.000,1.76) -- (axis cs:2.000,2.24);
\draw[bxMC, bxwhisker] (axis cs:5.000,1.76) -- (axis cs:5.000,2.24);
\filldraw[bxMC, bxfill] (axis cs:3.000,1.65) rectangle (axis cs:4.000,2.35);
\draw[bxMC, bxmed] (axis cs:3.000,1.65) -- (axis cs:3.000,2.35);
\draw[bxVR, bxwhisker] (axis cs:2.000,1.00) -- (axis cs:9.000,1.00);
\draw[bxVR, bxwhisker] (axis cs:2.000,0.76) -- (axis cs:2.000,1.24);
\draw[bxVR, bxwhisker] (axis cs:9.000,0.76) -- (axis cs:9.000,1.24);
\filldraw[bxVR, bxfill] (axis cs:4.000,0.65) rectangle (axis cs:6.000,1.35);
\draw[bxVR, bxmed] (axis cs:5.000,0.65) -- (axis cs:5.000,1.35);
\addplot[forget plot, bxmean, mark options={draw=pENcol, fill=white, line width=0.5pt}] coordinates {(2.159,3.00)};
\addplot[forget plot, bxmean, mark options={draw=pMCcol, fill=white, line width=0.5pt}] coordinates {(3.519,2.00)};
\addplot[forget plot, bxmean, mark options={draw=pVRcol, fill=white, line width=0.5pt}] coordinates {(4.832,1.00)};
\end{axis}
\end{tikzpicture}%
&
\begin{tikzpicture}
\begin{axis}[bxaxis,
    width=5cm,
    xmin=-0.6, xmax=20.6,
    xtick={0,5,10,15,20},
    yticklabels={},
    xlabel={End Round},
    title=\footnotesize{\textit{DeepSeek-V4-Pro}}
]
\draw[bxEN, bxwhisker] (axis cs:1.000,3.00) -- (axis cs:4.000,3.00);
\draw[bxEN, bxwhisker] (axis cs:1.000,2.76) -- (axis cs:1.000,3.24);
\draw[bxEN, bxwhisker] (axis cs:4.000,2.76) -- (axis cs:4.000,3.24);
\filldraw[bxEN, bxfill] (axis cs:2.000,2.65) rectangle (axis cs:3.000,3.35);
\draw[bxEN, bxmed] (axis cs:3.000,2.65) -- (axis cs:3.000,3.35);
\draw[bxMC, bxwhisker] (axis cs:2.000,2.00) -- (axis cs:8.000,2.00);
\draw[bxMC, bxwhisker] (axis cs:2.000,1.76) -- (axis cs:2.000,2.24);
\draw[bxMC, bxwhisker] (axis cs:8.000,1.76) -- (axis cs:8.000,2.24);
\filldraw[bxMC, bxfill] (axis cs:3.000,1.65) rectangle (axis cs:5.000,2.35);
\draw[bxMC, bxmed] (axis cs:4.000,1.65) -- (axis cs:4.000,2.35);
\draw[bxVR, bxwhisker] (axis cs:2.000,1.00) -- (axis cs:10.000,1.00);
\draw[bxVR, bxwhisker] (axis cs:2.000,0.76) -- (axis cs:2.000,1.24);
\draw[bxVR, bxwhisker] (axis cs:10.000,0.76) -- (axis cs:10.000,1.24);
\filldraw[bxVR, bxfill] (axis cs:5.000,0.65) rectangle (axis cs:7.000,1.35);
\draw[bxVR, bxmed] (axis cs:6.000,0.65) -- (axis cs:6.000,1.35);
\addplot[forget plot, bxmean, mark options={draw=pENcol, fill=white, line width=0.5pt}] coordinates {(2.751,3.00)};
\addplot[forget plot, bxmean, mark options={draw=pMCcol, fill=white, line width=0.5pt}] coordinates {(4.240,2.00)};
\addplot[forget plot, bxmean, mark options={draw=pVRcol, fill=white, line width=0.5pt}] coordinates {(5.991,1.00)};
\end{axis}
\end{tikzpicture}%
&
\begin{tikzpicture}
\begin{axis}[bxaxis,
    width=2.5cm,
    xmin=-0.6, xmax=10.6,
    xtick={0,5,10},
    yticklabels={},
    xlabel={End Round},
    title=\footnotesize{\textit{Qwen3-235B-A22B}}
]
\draw[bxEN, bxwhisker] (axis cs:0.000,3.00) -- (axis cs:6.000,3.00);
\draw[bxEN, bxwhisker] (axis cs:0.000,2.76) -- (axis cs:0.000,3.24);
\draw[bxEN, bxwhisker] (axis cs:6.000,2.76) -- (axis cs:6.000,3.24);
\filldraw[bxEN, bxfill] (axis cs:2.000,2.65) rectangle (axis cs:4.000,3.35);
\draw[bxEN, bxmed] (axis cs:3.000,2.65) -- (axis cs:3.000,3.35);
\draw[bxMC, bxwhisker] (axis cs:2.000,2.00) -- (axis cs:8.000,2.00);
\draw[bxMC, bxwhisker] (axis cs:2.000,1.76) -- (axis cs:2.000,2.24);
\draw[bxMC, bxwhisker] (axis cs:8.000,1.76) -- (axis cs:8.000,2.24);
\filldraw[bxMC, bxfill] (axis cs:3.000,1.65) rectangle (axis cs:5.000,2.35);
\draw[bxMC, bxmed] (axis cs:4.000,1.65) -- (axis cs:4.000,2.35);
\draw[bxVR, bxwhisker] (axis cs:1.000,1.00) -- (axis cs:9.000,1.00);
\draw[bxVR, bxwhisker] (axis cs:1.000,0.76) -- (axis cs:1.000,1.24);
\draw[bxVR, bxwhisker] (axis cs:9.000,0.76) -- (axis cs:9.000,1.24);
\filldraw[bxVR, bxfill] (axis cs:4.000,0.65) rectangle (axis cs:6.000,1.35);
\draw[bxVR, bxmed] (axis cs:5.000,0.65) -- (axis cs:5.000,1.35);
\addplot[forget plot, bxmean, mark options={draw=pENcol, fill=white, line width=0.5pt}] coordinates {(3.240,3.00)};
\addplot[forget plot, bxmean, mark options={draw=pMCcol, fill=white, line width=0.5pt}] coordinates {(4.185,2.00)};
\addplot[forget plot, bxmean, mark options={draw=pVRcol, fill=white, line width=0.5pt}] coordinates {(4.839,1.00)};
\end{axis}
\end{tikzpicture}%
\end{tabular}
\end{adjustbox}
\caption{Distribution of stopping rounds across the six evaluated LLMs under three user personas. Boxes show the interquartile range, center lines denote the median, and diamonds indicate the mean stopping round.}
\label{fig:rq2-endround-box}
\vspace{-2mm}
\end{figure*}


==> data/RQ3.tex <==
% Source: results/rq3.xlsx / Figure Values (paired common tasks).
% BERT F1: pink family; ReqAlign: blue family.
% Light segment = score without interaction.
% Dark cap     = gain brought by interaction.
% Total height = score with interaction.
\definecolor{bertlight}{RGB}{250,193,184}
\definecolor{bertdark}{RGB}{180,45,85}
\definecolor{reqlight}{RGB}{184,218,238}
\definecolor{reqdark}{RGB}{42,99,172}
% darker text colors for legend
\definecolor{berttext}{RGB}{0,0,0}
\definecolor{reqtext}{RGB}{0,0,0}
% x / BERT w/o / BERT gain / ReqAlign w/o / ReqAlign gain
\def\rqthreeRows{%
    0/0.713616/0.060464/0.322215/0.405253,
    1/0.655854/0.062367/0.224602/0.352481,
    2/0.666046/0.037122/0.147818/0.209466,
    3/0.676816/0.042296/0.210627/0.287497,
    4/0.599396/0.037964/0.082722/0.199587,
    5/0.670811/0.046683/0.283401/0.237611
}

\begin{figure*}[t]
\centering
\begin{tikzpicture}
\begin{axis}[
    width=0.5\textwidth,
    height=0.25\textwidth,
    xmin=-0.5,
    xmax=5.5,
    ymin=0,
    ymax=1,
    ytick={0,0.5,1},
    ymajorgrids=true,
    grid style={draw=black!16, line width=0.35pt},
    axis line style={black, line width=0.75pt},
    tick style={black, line width=0.6pt},
    ylabel={Performance},
    % xlabel={Model},
    ylabel style={font=\bfseries},
    % xlabel style={font=\bfseries},
    xtick={0,1,2,3,4,5},
    xticklabels={
        {GPT-5.6-Sol},
        {Claude Opus 5},
        {Gemini-3.1-Pro},
        {DeepSeek-V4-Pro},
        {Qwen3-235B-A22B},
        {GLM-5.3}
    },
    xticklabel style={font=\footnotesize, rotate=18, anchor=north east},
    yticklabel style={font=\footnotesize},
    % Legend sits to the right of the axis, vertically centred, one entry
    % per row.
    legend columns=1,
    legend style={
        % (1,0.5) = middle of the axis' right edge; xshift is the gap
        % between the plot and the legend -- raise it to push further out.
        at={(1,0.5)},
        anchor=west,
        xshift=10pt,
        draw=none,
        fill=none,
        font=\footnotesize,
        cells={anchor=west},
        row sep=1pt,
        % gap between each colour swatch and its label
        /tikz/every even column/.append style={column sep=2pt}
    },
    legend image code/.code={
        \draw[#1] (0cm,-0.1cm) rectangle (0.28cm,0.1cm);
    },
    every axis plot/.append style={draw=black, line width=0.6pt},
    clip=false
]

% Draw the two bars of each model explicitly. This avoids any accidental
% cross-metric stacking: both bars always begin at y=0.
\foreach \x/\BERTbaseVal/\BERTgainVal/\ReqbaseVal/\ReqgainVal in \rqthreeRows {%
    \pgfmathsetmacro{\BERTtotalVal}{\BERTbaseVal+\BERTgainVal}
    \pgfmathsetmacro{\ReqtotalVal}{\ReqbaseVal+\ReqgainVal}


    % Horizontal positions within the model group.
    % The two bars share x=\x as their common edge, so they touch.
    \pgfmathsetmacro{\BERTleft}{\x-0.28}
    \pgfmathsetmacro{\BERTright}{\x}
    \pgfmathsetmacro{\Reqleft}{\x}
    \pgfmathsetmacro{\Reqright}{\x+0.28}

    % pgfplots postpones axis-coordinate conversion until \end{axis}.
    % Expand all row-specific numbers now, so every iteration keeps its
    % own x position and values.
    \edef\drawRQbars{%
        % BERT F1 bar.
        \noexpand\path[fill=bertlight, draw=black, line width=0.6pt]
            (axis cs:\BERTleft,0)
            rectangle
            (axis cs:\BERTright,\BERTbaseVal);
        \noexpand\path[fill=bertdark, draw=black, line width=0.6pt]
            (axis cs:\BERTleft,\BERTbaseVal)
            rectangle
            (axis cs:\BERTright,\BERTtotalVal);

        % ReqAlign bar.
        \noexpand\path[fill=reqlight, draw=black, line width=0.6pt]
            (axis cs:\Reqleft,0)
            rectangle
            (axis cs:\Reqright,\ReqbaseVal);
        \noexpand\path[fill=reqdark, draw=black, line width=0.6pt]
            (axis cs:\Reqleft,\ReqbaseVal)
            rectangle
            (axis cs:\Reqright,\ReqtotalVal);
    }%
    \drawRQbars
}%

% Compact two-row legend.
\addlegendimage{fill=bertlight, draw=black}
\addlegendentry{\textcolor{berttext}{BERTScore F1: w/o Clarification}}


\addlegendimage{fill=bertdark, draw=black}
\addlegendentry{\textcolor{berttext}{BERTScore F1: Clarification Gain}}

\addlegendimage{fill=reqlight, draw=black}
\addlegendentry{\textcolor{berttext}{ReqAlign: w/o Clarification}}

\addlegendimage{fill=reqdark, draw=black}
\addlegendentry{\textcolor{berttext}{ReqAlign: Clarification Gain}}

\end{axis}
\end{tikzpicture}

\label{-2mm}
\caption{Effect of clarification on BERTScore F1 and ReqAlign across different models.}
\label{fig:rq3-interaction}
\vspace{-2mm}
\end{figure*}

